The SPEDE spectrometer

The electron spectrometer, SPEDE, has been developed and will be employed in conjunction with the Miniball spectrometer at the HIE-ISOLDE facility, CERN. SPEDE allows for direct measurement of internal conversion electrons emitted in-flight, without employing magnetic fields to transport or momentum filter the electrons. Together with the Miniball spectrometer, it enables simultaneous observation of {\gamma} rays and conversion electrons in Coulomb-excitation experiments using radioactive ion beams.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

